Decentralized State Estimation via a Hybrid of Consensus and Covariance intersection

This paper presents a new recursive information consensus filter for decentralized dynamic-state estimation. No structure is assumed about the topology of the network and local estimators are assumed to have access only to local information. The network need not be connected at all times. Consensus over priors which might become correlated is performed through Covariance Intersection (CI) and consensus over new information is handled using weights based on a Metropolis Hastings Markov Chains. We establish bounds for estimation performance and show that our method produces unbiased conservative estimates that are better than CI. The performance of the proposed method is evaluated and compared with competing algorithms on an atmospheric dispersion problem.

==> figs/composite_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.777\textwidth,
height=0.24\textwidth,
at={(0\textwidth,0.352\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
xlabel={Probablity of Link Failure},
xmajorgrids,
ymin=0.6,
ymax=1.05,
ytick={0.6, 0.7, 0.8, 0.9,   1},
ylabel={${\text{[det ratio]}}^{\text{1/80}}$},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={${\text{[det ratio]}}^{\text{1/80}}$},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.999999999999967\\
0.1	1.00000158269278\\
0.2	1.00000212926993\\
0.3	0.999290618288621\\
0.4	0.986990187832471\\
0.5	0.983829676647235\\
0.6	0.976770402996627\\
0.7	0.954276103799111\\
0.8	0.904081387256995\\
0.9	0.854431085355276\\
1	0.676275176380441\\
};
\addlegendentry{Hybrid};

\addplot [color=red,dashdotted,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.866829634767757\\
0.1	0.86681620843843\\
0.2	0.866723664183391\\
0.3	0.866542605167923\\
0.4	0.864403910850494\\
0.5	0.864197109727685\\
0.6	0.863707357291093\\
0.7	0.858520270746827\\
0.8	0.841323297941579\\
0.9	0.818059487271007\\
1	0.676275176380439\\
};
\addlegendentry{CI};

\end{axis}

\begin{axis}[%
width=0.777\textwidth,
height=0.24\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
xlabel={Probablity of Link Failure},
xmajorgrids,
ymin=0,
ymax=1.05,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={$\text{D}_{\text{B}}$},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bhattacharyya Distance},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.999999999999997\\
0.1	0.999998716429475\\
0.2	0.99997984768421\\
0.3	0.987029616939263\\
0.4	0.913185617584752\\
0.5	0.821814186191355\\
0.6	0.767002829655032\\
0.7	0.595338072485605\\
0.8	0.283817946464577\\
0.9	0.161705718471468\\
1	0.00748472330063145\\
};
\addlegendentry{Hybrid};

\addplot [color=red,dashdotted,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0.352940661300763\\
0.1	0.353081070206302\\
0.2	0.335426196995786\\
0.3	0.339269640535606\\
0.4	0.334930218472385\\
0.5	0.328360914514182\\
0.6	0.293069210645253\\
0.7	0.307328795394825\\
0.8	0.198078002628855\\
0.9	0.132169488776635\\
1	0.00748472330062795\\
};
\addlegendentry{CI};

\addplot [color=green,dashdotted,line width=3.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
};
\addlegendentry{Centralized};

\end{axis}
\end{tikzpicture}%

==> figs/long_run2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.124\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={time(s)},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=1.05,
ylabel={$\text{D}_{\text{B}}$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bhattacharyya Distance},
legend style={at={(0.8,0.214)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.94201812518435\\
2	0.971934951206497\\
3	0.758268635455364\\
4	0.617617119355962\\
5	0.927976033540587\\
6	0.947696021854613\\
7	0.971316671994162\\
8	0.9780095911781\\
9	0.979265012096617\\
10	0.972126317766525\\
11	0.964855921473531\\
12	0.955461829975972\\
13	0.983490910407929\\
14	0.977680891897644\\
15	0.980696426952538\\
16	0.976789635905712\\
17	0.882487045565299\\
18	0.841556654863116\\
19	0.598708010685323\\
20	0.911463401395748\\
21	0.961072122060644\\
22	0.969204470337144\\
23	0.799817250358915\\
24	0.718322118069841\\
25	0.715443730147084\\
26	0.745703257764397\\
27	0.684789339507669\\
28	0.688048815251243\\
29	0.655141992096768\\
30	0.875671028715692\\
31	0.907363453125048\\
32	0.951163970518816\\
33	0.951558980603279\\
34	0.982551468814677\\
35	0.966664449148917\\
36	0.981371752897518\\
37	0.967999097635246\\
38	0.983307635537763\\
39	0.973896508259909\\
40	0.979671111244031\\
41	0.964186561354686\\
42	0.97519815298649\\
43	0.970615032267358\\
44	0.9821703284941\\
45	0.981967625168289\\
46	0.972756436452413\\
47	0.959793894418194\\
48	0.971124337858657\\
49	0.987670791752518\\
50	0.978403362523915\\
};
\addlegendentry{Hybrid};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.144430641473118\\
2	0.148660282061945\\
3	0.160013539516646\\
4	0.158600867566125\\
5	0.200269076875223\\
6	0.222381939914248\\
7	0.242831418161138\\
8	0.268853922005051\\
9	0.280646918517515\\
10	0.278565213686503\\
11	0.304807394424398\\
12	0.30408513516728\\
13	0.335881761879461\\
14	0.338474392525985\\
15	0.381032670768125\\
16	0.380040353670617\\
17	0.354036764133728\\
18	0.376425745561507\\
19	0.273847167266189\\
20	0.330623254082858\\
21	0.380298895418871\\
22	0.395700707495022\\
23	0.37482837494831\\
24	0.376295326388545\\
25	0.425363366204906\\
26	0.422666045770764\\
27	0.416147401795762\\
28	0.398924465389512\\
29	0.326764852231462\\
30	0.373555929915813\\
31	0.234922246924719\\
32	0.25911291505835\\
33	0.269859084806476\\
34	0.327576907244469\\
35	0.259857004220816\\
36	0.312423917888334\\
37	0.23337203390695\\
38	0.292591306970823\\
39	0.275663264580864\\
40	0.305144090684248\\
41	0.268261174831419\\
42	0.227700618858421\\
43	0.326889947512287\\
44	0.397445037452573\\
45	0.476477568566589\\
46	0.482804033892782\\
47	0.351683233929951\\
48	0.248672874405001\\
49	0.318050411953193\\
50	0.365535140075486\\
};
\addlegendentry{CI};

\end{axis}

\begin{axis}[%
width=0.8\textwidth,
height=0.124\textwidth,
at={(0\textwidth,0.266\textwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={time(s)},
xmajorgrids,
xminorgrids,
ymin=0.6,
ymax=1.05,
ylabel={${\text{[det ratio]}^{\text{1/80}}}$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={${\text{[det ratio]}^{\text{1/80}}}$},
legend style={at={(0.782,0.444)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.998626053157675\\
2	0.999135441057819\\
3	0.978586176341034\\
4	0.965813368395465\\
5	0.989011870864556\\
6	0.995451969010867\\
7	0.997820024335358\\
8	0.998718989481456\\
9	0.999071227394307\\
10	0.999217372330617\\
11	0.99928473916204\\
12	0.999321370281458\\
13	0.99934554297554\\
14	0.999364159454546\\
15	0.999379827805612\\
16	0.999393551740324\\
17	0.986167079010343\\
18	0.979098781542101\\
19	0.974095476777616\\
20	0.98995528031745\\
21	0.995295811218145\\
22	0.997501072524331\\
23	0.985133094143509\\
24	0.978548971810753\\
25	0.973906320114456\\
26	0.970322558072542\\
27	0.96741570912957\\
28	0.964978183096891\\
29	0.962884379438926\\
30	0.98497173604904\\
31	0.992646317867963\\
32	0.99591683149561\\
33	0.997371778421427\\
34	0.998071815492522\\
35	0.998448490666863\\
36	0.998677851050394\\
37	0.998833624286678\\
38	0.998948282726833\\
39	0.999037255138258\\
40	0.999108626804683\\
41	0.999167101911764\\
42	0.99921570947735\\
43	0.999256542776277\\
44	0.999291125414536\\
45	0.999320633077115\\
46	0.999345956041726\\
47	0.999367808718689\\
48	0.999386766432337\\
49	0.99940327914784\\
50	0.999417743636198\\
};
\addlegendentry{Hybrid};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.810207294050568\\
2	0.80181560749779\\
3	0.79268068245669\\
4	0.789802165372395\\
5	0.798125933564276\\
6	0.806393204283333\\
7	0.814732548539848\\
8	0.822596154131274\\
9	0.829742698339575\\
10	0.836146666606145\\
11	0.841887989734908\\
12	0.847061725887256\\
13	0.851738940409512\\
14	0.855963994526153\\
15	0.85976428292601\\
16	0.863162446195606\\
17	0.865025000912577\\
18	0.866024571922419\\
19	0.866838939294155\\
20	0.870876257572264\\
21	0.87358528187962\\
22	0.875558405151264\\
23	0.876257592103184\\
24	0.876238147038765\\
25	0.876141258173337\\
26	0.876016738995445\\
27	0.875854911160819\\
28	0.87565727768973\\
29	0.875433300756434\\
30	0.878685893995678\\
31	0.881638026912124\\
32	0.883083325718937\\
33	0.884259771054631\\
34	0.885261132921255\\
35	0.886126471344748\\
36	0.886884325878932\\
37	0.887555752127386\\
38	0.888156889399271\\
39	0.888699927495784\\
40	0.889194287160132\\
41	0.889647418576127\\
42	0.89006517459629\\
43	0.890451958374741\\
44	0.890811993640087\\
45	0.891148139939009\\
46	0.891462893174379\\
47	0.891758545083857\\
48	0.89203706689776\\
49	0.892299922359133\\
50	0.892548346094806\\
};
\addlegendentry{CI};

\end{axis}

\begin{axis}[%
width=0.8\textwidth,
height=0.124\textwidth,
at={(0\textwidth,0.532\textwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={time(s)},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=0.04,
ylabel={rmse error},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={rmse error},
legend style={at={(0.723,0.735)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00940988619519458\\
2	0.0227699379656742\\
3	0.0240356036828126\\
4	0.0226537019677861\\
5	0.0212541513709323\\
6	0.0227077494668991\\
7	0.0223132300537469\\
8	0.0219290445691597\\
9	0.0231382732718148\\
10	0.021892433403776\\
11	0.0236795083581533\\
12	0.0251410045697554\\
13	0.0256719009144656\\
14	0.0267181211568768\\
15	0.0261011912883499\\
16	0.0251857520919652\\
17	0.0271165715888691\\
18	0.0284271273632066\\
19	0.0273812424044295\\
20	0.0271855412310829\\
21	0.0259737420549318\\
22	0.0250315650807033\\
23	0.0248339529446262\\
24	0.0233312467196352\\
25	0.0231438072466524\\
26	0.0230016173748546\\
27	0.0238318312808861\\
28	0.0253402615771202\\
29	0.0264776810794896\\
30	0.0303872993261786\\
31	0.0317934344250742\\
32	0.0291775510504104\\
33	0.0292220962235455\\
34	0.0298997549934473\\
35	0.0303615875069755\\
36	0.0300326099680839\\
37	0.0307207522406198\\
38	0.0312345592073389\\
39	0.0323676815782518\\
40	0.0314262912501983\\
41	0.0316299330421753\\
42	0.0305065554610313\\
43	0.0298086940567961\\
44	0.0295992414790442\\
45	0.0302596238175309\\
46	0.0307843690317852\\
47	0.0291145978794627\\
48	0.0308748563590213\\
49	0.0342176103609399\\
50	0.0324429816980325\\
};
\addlegendentry{Hybrid};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	0.00919345418844991\\
2	0.0126580128312156\\
3	0.0160525430614229\\
4	0.0169414683311083\\
5	0.0179754000380951\\
6	0.0187615198558499\\
7	0.0181516149792185\\
8	0.0197646736227528\\
9	0.0209742541857993\\
10	0.0200116970033599\\
11	0.0213483290646572\\
12	0.0228200524471578\\
13	0.0245103732343287\\
14	0.0252542345595224\\
15	0.0256803428618348\\
16	0.0251146657343095\\
17	0.0261686252144319\\
18	0.0279267458259231\\
19	0.0262081105831576\\
20	0.0264720110144043\\
21	0.025871951812918\\
22	0.0246241313261373\\
23	0.0241306535248135\\
24	0.0228371501791309\\
25	0.0223579100202813\\
26	0.0222610293340399\\
27	0.0235031866714704\\
28	0.0246929712132005\\
29	0.0258408988538207\\
30	0.0285284751491069\\
31	0.0305819602878178\\
32	0.0281477188649225\\
33	0.0298692211090271\\
34	0.0300122589816854\\
35	0.0306209198148441\\
36	0.0297540439128468\\
37	0.0307606906605783\\
38	0.0315580002980076\\
39	0.0321852618111661\\
40	0.0312080086445189\\
41	0.0317183751409914\\
42	0.029518616972934\\
43	0.0290871025052272\\
44	0.0283410347022089\\
45	0.0296173569872069\\
46	0.0299464451668871\\
47	0.0290468916460578\\
48	0.0300215879131697\\
49	0.0331922078728482\\
50	0.0323568843785478\\
};
\addlegendentry{CI};

\addplot [color=green,dashdotted,line width=2.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	0.00942858731243463\\
2	0.0229702001756146\\
3	0.0226498905727646\\
4	0.0232333136920845\\
5	0.0218925911178935\\
6	0.0225432888274277\\
7	0.0222710791675557\\
8	0.0218315929714321\\
9	0.0230291426627457\\
10	0.021661535165807\\
11	0.0234502598258302\\
12	0.0248635316465802\\
13	0.0254396617080333\\
14	0.0264448572405987\\
15	0.0258772118358358\\
16	0.0249533700440843\\
17	0.0273793121914188\\
18	0.0283037264001256\\
19	0.0271824727283097\\
20	0.0271482697099266\\
21	0.0258748063974038\\
22	0.0249719360381915\\
23	0.0247266024433883\\
24	0.023397086064953\\
25	0.0234367885825465\\
26	0.0229732139227018\\
27	0.0235913449552011\\
28	0.0251977914371009\\
29	0.0262990068629248\\
30	0.0302860853016254\\
31	0.0314657564597611\\
32	0.0290038218609706\\
33	0.0291206087741507\\
34	0.0298689741827349\\
35	0.0303142497756466\\
36	0.0300655389308267\\
37	0.0307028087264951\\
38	0.0312340866651403\\
39	0.0323861678660377\\
40	0.031435248466745\\
41	0.0316485991742787\\
42	0.0305582186544576\\
43	0.0298291673221611\\
44	0.0296844765505823\\
45	0.0303146878298666\\
46	0.0308391133945501\\
47	0.0291101655956514\\
48	0.0309091148318528\\
49	0.0342957977544716\\
50	0.0324715608658159\\
};
\addlegendentry{Centralized};

\end{axis}
\end{tikzpicture}%
